Comparing Dialogue Management Strategies with a Modular Platform for Conversational Agent Voting Advice Applications

Voting Advice Applications (VAAs) rely on questionnaires to recommend parties or candidates to voters. However, voters perceive some of the VAA statements as too complex to answer meaningfully. In this paper, we present a platform that integrates a conversational agent into a VAA to support users in asking questions, reflecting on their preferences, and giving better-informed responses. The LLM-based chatbot contains specialized modules for guardrails, query routing, factual retrieval, and per-turn stance classification. It supports two dialogue management strategies: a reactive assistant and a proactive interviewer. We evaluate the modules on dedicated datasets and compare the two strategies in a user study with 75 participants. Users of the assistant mainly ask factual questions, whereas users of the interviewer mainly answer the chatbot's yes/no questions and state their own opinion more often. At the same time, participants tend to rate the interviewer as revealing a political stance of its own and as steering them toward an answer more than the assistant, with no conclusive differences in usability ratings, political interest, or vote certainty. The open-source platform is intended to support the community in investigating how different dialogue management strategies in conversational VAAs affect users' political knowledge and engagement. \keywords{Voting Advice Applications \and Conversational Agents \and Stance Classification \and Dialogue Management \and Retrieval-Augmented Generation}

==> content/pipeline.tex <==
% CAVAA system pipeline -- reusable TikZ body.
%
% Designed to fit the LNCS text width (12.2cm) at natural size: no
% \resizebox needed. Vertical space is used freely instead.
%
% The host document's PREAMBLE must load tikz and these libraries (loading them
% mid-document inflates the bounding box, so they are NOT loaded here):
%   \usepackage{graphicx}   % \rotatebox for the join bar
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, shapes.multipart, calc, backgrounds, fit}
%
% Arrow semantics (explain in the caption): solid = control flow,
% dashed grey = data, dotted red = guardrail rejection.
%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily,
  % --- process box: fixed-size title block + coloured model strip ---
  proc/.style={
    rectangle split, rectangle split parts=2, rectangle split part align=center,
    draw=black!55, line width=0.7pt, rounded corners=2pt,
    rectangle split part fill={white, cQwen36},
    inner sep=2.4pt, font=\sffamily\small},
  gem/.style={proc, rectangle split part fill={white, cGemma}},
  qwn36/.style={proc, rectangle split part fill={white, cQwen36}},
  qwn3/.style={proc, rectangle split part fill={white, cQwen3}},
  % --- join bar: waits for guardrails + router before retrieval ---
  joinbar/.style={rectangle, rounded corners=2pt, draw=black!55, line width=0.7pt,
                  fill=black!8, minimum width=4.2mm, inner sep=0pt,
                  font=\sffamily\footnotesize\itshape},
  % --- inputs / settings / outputs: plain rounded rectangles ---
  box/.style={rounded corners=3pt, line width=0.8pt, text width=16mm, align=center,
              inner sep=2.6pt, minimum height=8.5mm, font=\sffamily\footnotesize},
  inp/.style={box, draw=cInput, fill=cInput!12, text=cInput!72!black},
  store/.style={box, draw=cStore, fill=cStore!12, text=cStore!68!black},
  mode/.style={box, draw=cMode, fill=cMode!14, text=cMode!78!black},
  outp/.style={box, draw=cOut, line width=1pt, fill=cOut!13, text=cOut!72!black,
               font=\sffamily\footnotesize\bfseries},
  % --- groups (payload container, parallel region) ---
  grp/.style={rectangle, rounded corners=4pt, inner sep=1.3mm, line width=0.8pt},
  grplabel/.style={anchor=north west, inner sep=2.5pt, font=\sffamily\footnotesize},
  % --- arrows (blocked matches flow in size, stays dotted/red) ---
  flow/.style={-{Stealth[length=2.4mm,width=2.4mm]}, line width=1pt, draw=cFlow},
  data/.style={-{Stealth[length=1.8mm,width=1.8mm]}, line width=0.6pt, draw=cData, dashed},
  block/.style={-{Stealth[length=2.4mm,width=2.4mm]}, line width=1pt, draw=cBlock, dotted},
]

% --- model labels (override via \providecommand before \input, or edit here) -
\providecommand{\cvstrip}[1]{{\sffamily\scriptsize\bfseries\textcolor{white}{#1}}}
\providecommand{\cvtitle}[1]{\parbox[c][6.8mm][c]{16mm}{\centering #1}}
\providecommand{\mGuard}{Gemma 4}
\providecommand{\mRoute}{Gemma 4}
\providecommand{\mRewrite}{Qwen 3.6}
\providecommand{\mRetrieve}{Qwen 3}
\providecommand{\mGenerate}{Qwen 3.6}
\providecommand{\mStance}{Qwen 3.6}
% --- palette ---
\definecolor{cInput}{HTML}{1F6FB2}   % inputs (blue)
\definecolor{cStore}{HTML}{C77F12}   % knowledge base (orange)
\definecolor{cMode}{HTML}{127C8C}    % mode (teal -- distinct from store)
\definecolor{cOut}{HTML}{6C3FA0}     % outputs (violet)
\definecolor{cGemma}{HTML}{2E7D5B}   % model family A (green)
\definecolor{cQwen36}{HTML}{3949AB}  % model family B (indigo)
\definecolor{cQwen3}{HTML}{AD1457}   % model family C (magenta)
\definecolor{cFlow}{HTML}{1A1A1A}    % control flow
\definecolor{cData}{HTML}{8A8A8A}    % data / context flow
\definecolor{cBlock}{HTML}{C0392B}   % blocked path

% ===== grid ==========================================================
% columns: payload | rewriter | guardrails+router | join | retriever | generator
\def\xP{0}    \def\xA{2.55} \def\xB{4.8} \def\xJ{6.32} \def\xR{7.82} \def\xG{10.07}
% rows: reply lane | parallel row A | main chain | parallel row B | bottom row
\def\yTop{2.45} \def\yA{0.78} \def\yB{-0.78} \def\yS{-2.7}
% shared vertical extent of the payload box, parallel box and join bar
\def\yBoxTop{1.85} \def\yBoxBot{-1.65}

% ===== payload (all three inputs, one container) ====================
\node[inp] (userq)   at (\xP, 1.0) {User message};
\node[inp] (history) at (\xP,-0.1) {Dialogue history};
\node[inp] (vaaq)    at (\xP,-1.2) {VAA statement};

% ===== parallel region: guardrails || rewriter -> router ============
\node[gem]   (guard)   at (\xB,\yA) {\cvtitle{Guardrails}     \nodepart{two} {\cvstrip{\mGuard}}};
\node[qwn36] (rewrite) at (\xA,\yB) {\cvtitle{Query Rewriter} \nodepart{two} {\cvstrip{\mRewrite}}};
\node[gem]   (route)   at (\xB,\yB) {\cvtitle{Query Router}   \nodepart{two} {\cvstrip{\mRoute}}};

% ===== join -> retrieval -> generation ==============================
\node[joinbar, fit={(\xJ,\yBoxTop) (\xJ,\yBoxBot)}, inner ysep=1.3mm] (join) {};
\node[font=\sffamily\footnotesize\itshape, inner sep=0pt] at (join) {\rotatebox{90}{Awaiting responses}};
\node[qwn3]  (retrieve) at (\xR,0) {\cvtitle{Retriever} \nodepart{two} {\cvstrip{\mRetrieve}}};
\node[qwn36] (generate) at (\xG,0) {\cvtitle{Generator} \nodepart{two} {\cvstrip{\mGenerate}}};

% ===== bottom row: stance branch + knowledge base + settings ========
\node[qwn36] (stance) at (\xA,\yS) {\cvtitle{Stance Classifier} \nodepart{two} {\cvstrip{\mStance}}};
\node[outp]  (smap)   at (\xB,\yS) {Stance map};
\node[store] (vdb)    at (\xR,\yS) {Vector database};
\node[mode]  (mode)   at (\xG,\yS) {Dialogue mode};

% ===== output ======================================================
\node[outp]  (reply) at (\xG,\yTop) {Chatbot reply};

% ===== containers (background so nodes stay on top) =================
\begin{scope}[on background layer]
  \node[grp, draw=cInput, fill=cInput!5,
        fit={(userq.west |- 0,\yBoxTop) (userq.east |- 0,\yBoxBot)}] (payload) {};
  \node[grplabel, text=cInput] at (payload.north west) {\bfseries Payload};
  \node[grp, draw=black!45, fill=black!7,
        fit={(rewrite.west |- 0,\yBoxTop) (route.east |- 0,\yBoxBot)}] (par) {};
  \node[grplabel, text=black!60] at (par.north west) {\itshape Parallelized};
\end{scope}

% ===== connectors ===================================================
% ----- control flow -----
\draw[flow] (rewrite)    -- (route);
\draw[flow] (guard.east) -- (join.west |- guard.east);
\draw[flow] (route.east) -- (join.west |- route.east);
\draw[flow] (join.east |- retrieve.west) -- (retrieve.west);
\draw[flow] (retrieve)   -- (generate);
\draw[flow] (generate.north) -- (reply.south);
\draw[flow] (stance)     -- (smap);

\begin{scope}[on background layer]
% ----- data inputs (dashed) -----
\draw[data] (payload.east |- guard.west)   -- (guard.west);
\draw[data] (payload.east |- rewrite.west) -- (rewrite.west);
\draw[data] (payload.south) |- (stance.west);
\draw[data] (vdb.north)  -- (retrieve.south);
\draw[data] (mode.north) -- (generate.south);
\end{scope}

% ----- guardrail rejection / short-circuit -> reply -----
\draw[block] (guard.north) |- (reply.west);
\node[font=\sffamily\scriptsize, text=cBlock, fill=white, inner sep=1pt]
  at (7.2,\yTop) {blocked};

\end{tikzpicture}

